Pizzetti formulae and the Radon Transform on the Sphere

In this paper, we obtain Pizzetti-type formulae on regions of the the unit sphere $\mathbb{S}^{m-1}$ of $\mathbb{R}^m$, and study their applications to the problem of inverting the spherical Radon transform. In particular, we approach integration over $(m-2)$-dimensional sub-spheres of $\mathbb{S}^{m-1}$, $(m-1)$-dimensional sub-balls, and over $(m-1)$-dimensional spherical caps as the action of suitable concentrated delta distributions. In turn, this leads to Pizzetti formulae that express such integrals in terms of the action of SO$(m-1)$-invariant differential operators. In the last section of the paper, we use some of these expressions to derive the inversion formulae for the Radon transform on $\mathbb{S}^{m-1}$ in a direct way.

==> Fig1.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp04894837657663165] 
\draw   (30,137.65) .. controls (30,62.18) and (91.21,1) .. (166.72,1) .. controls (242.22,1) and (303.43,62.18) .. (303.43,137.65) .. controls (303.43,213.12) and (242.22,274.3) .. (166.72,274.3) .. controls (91.21,274.3) and (30,213.12) .. (30,137.65) -- cycle ;
%Curve Lines [id:da7277408315069989] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30,137.65) .. controls (73.52,102.85) and (140.33,89.97) .. (199.41,96.07) .. controls (241.94,100.47) and (280.46,114.69) .. (303.43,137.65) ;
%Curve Lines [id:da2314133113093546] 
\draw    (30,137.65) .. controls (82.05,173.46) and (157.92,185.01) .. (222.55,172.31) .. controls (253.32,166.25) and (281.54,154.7) .. (303.43,137.65) ;
%Straight Lines [id:da5394707971324566] 
\draw    (166.72,137.65) -- (301.43,137.65) ;
\draw [shift={(303.43,137.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(166.72,137.65)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5214950091464048] 
\draw    (243.42,26.39) -- (166.72,137.65) ;
\draw [shift={(166.72,137.65)}, rotate = 124.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(244.55,24.74)}, rotate = 124.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da12563838795837357] 
\draw [color={rgb, 255:red, 46; green, 107; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (244.55,24.74) .. controls (232.71,41.81) and (224.06,61.99) .. (218.62,83.59) .. controls (204.36,140.25) and (212.21,206.66) .. (242.56,252.16) ;
%Curve Lines [id:da9328170173761128] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (244.55,24.74) .. controls (281.48,87.58) and (287.46,178.35) .. (242.56,252.16) ;
%Straight Lines [id:da3391783946150091] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 171; green, 98; blue, 98 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (274.49,115.71) -- (213.62,173.36) ;
%Straight Lines [id:da6385059484382618] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (270.5,106.53) -- (213.62,161.39) ;
%Straight Lines [id:da2906824051371366] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (274.49,126.48) -- (217.61,181.34) ;
%Straight Lines [id:da6153313464476982] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (274.49,137.45) -- (217.61,192.31) ;
%Straight Lines [id:da4911453325033439] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (271.5,151.41) -- (219.61,202.28) ;
%Straight Lines [id:da6077087501459266] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (271.5,164.38) -- (220.6,214.25) ;
%Straight Lines [id:da4998483182262392] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (267.51,185.33) -- (226.59,222.23) ;
%Straight Lines [id:da7495210596901909] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (268.5,95.56) -- (211.62,150.42) ;
%Straight Lines [id:da6395363079761109] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (266.51,84.59) -- (209.63,139.45) ;
%Straight Lines [id:da7615130984535325] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (264.51,73.61) -- (212.62,123.49) ;
%Straight Lines [id:da42818618418743837] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (263.51,63.64) -- (212.62,111.52) ;
%Straight Lines [id:da446659191146066] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (260.52,56.66) -- (212.62,101.54) ;
%Straight Lines [id:da7474373134862098] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (256.53,50.67) -- (216.61,88.58) ;
%Straight Lines [id:da96437349723604] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (253.54,43.69) -- (221.6,73.61) ;
%Straight Lines [id:da134983827926213] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (250.54,36.71) -- (227.39,57.26) ;
%Straight Lines [id:da08728274806186032] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (263.51,199.29) -- (231.58,229.22) ;
%Straight Lines [id:da6651744389066607] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (259.52,217.25) -- (235.57,238.19) ;
%Straight Lines [id:da9887440507572769] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (254.53,231.21) -- (236.57,247.17) ;
%Straight Lines [id:da3750875253810779] 
\draw    (249.54,137.65) ;
\draw [shift={(249.54,137.65)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


% Text Node
\draw (207.62,40.28) node [anchor=north west][inner sep=0.75pt]    {$\underline{x}$};
% Text Node
\draw (311.4,125.06) node [anchor=north west][inner sep=0.75pt]    {$\underline{\omega }$};
% Text Node
\draw (199.1,141.04) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.3]  {$p$};


\end{tikzpicture}

==> Fig2.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da38167784151210293] 
\draw    (168,137.2) -- (303,137.2) ;
\draw [shift={(305,137.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(168,137.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2598148740276094] 
\draw    (244.87,25.65) -- (168,137.2) ;
\draw [shift={(168,137.2)}, rotate = 124.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(246,24)}, rotate = 124.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da34198191009552703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (246,24) .. controls (234.13,41.11) and (225.46,61.35) .. (220.01,83) .. controls (205.72,139.81) and (213.59,206.39) .. (244,252) ;
%Curve Lines [id:da37793331863790325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (246,24) .. controls (283,87) and (289,178) .. (244,252) ;
%Straight Lines [id:da022768282608264245] 
\draw    (251,137.2) ;
\draw [shift={(251,137.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da11593061346783129] 
\draw [color={rgb, 255:red, 85; green, 141; blue, 23 }  ,draw opacity=1 ][line width=1.5]    (31,137.2) .. controls (78,172.2) and (158,183.2) .. (215,173.2) ;
%Curve Lines [id:da4407195340235608] 
\draw [color={rgb, 255:red, 85; green, 141; blue, 23 }  ,draw opacity=1 ][line width=1.5]    (246,24) .. controls (147,-38.8) and (33,31.2) .. (31,137.2) ;
%Curve Lines [id:da937922193386411] 
\draw [color={rgb, 255:red, 85; green, 141; blue, 23 }  ,draw opacity=1 ][line width=1.5]    (31,137.2) .. controls (33,255.2) and (160,307.2) .. (244,252) ;
%Curve Lines [id:da4196201468097085] 
\draw [color={rgb, 255:red, 85; green, 141; blue, 23 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (31,137.2) .. controls (104,82.2) and (210,85.2) .. (274,115.2) ;
%Curve Lines [id:da8444350079430178] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (274,115.2) .. controls (274,114.64) and (282.14,119.4) .. (290.18,124.93) .. controls (296.52,129.29) and (302.8,134.12) .. (305,137.2) ;
%Curve Lines [id:da7244261550722144] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (215,173.2) .. controls (229.4,171.4) and (242.25,168.17) .. (253.82,164.08) .. controls (266.64,159.55) and (277.9,153.95) .. (287.97,148.05) .. controls (294.05,144.49) and (299.7,140.81) .. (305,137.2) ;
%Curve Lines [id:da39968967766113006] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (244,252) .. controls (296.56,211.37) and (312.85,157.41) .. (302.54,109.28) .. controls (295.4,75.93) and (275.48,45.37) .. (246,24) ;
%Straight Lines [id:da0786995641031325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 171; green, 98; blue, 98 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (278,118.2) -- (217,176) ;
%Straight Lines [id:da5621423710235927] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (274,109) -- (217,164) ;
%Straight Lines [id:da07799870159008093] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (278,129) -- (221,184) ;
%Straight Lines [id:da5573297826091643] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (278,140) -- (221,195) ;
%Straight Lines [id:da6514487544182386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (274,156) -- (222,207) ;
%Straight Lines [id:da9650579539128326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (273,170) -- (226,214.2) ;
%Straight Lines [id:da42781582302665844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (270,186) -- (229,223) ;
%Straight Lines [id:da9152735996836758] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (272,98) -- (215,153) ;
%Straight Lines [id:da588952191668521] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (270,87) -- (213,142) ;
%Straight Lines [id:da9145811305698965] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (268,76) -- (216,126) ;
%Straight Lines [id:da5222421853504264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (267,66) -- (216,114) ;
%Straight Lines [id:da13398627092203452] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (264,59) -- (216,104) ;
%Straight Lines [id:da29976438509820924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (260,53) -- (220,91) ;
%Straight Lines [id:da40776634522421884] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (257,46) -- (225,76) ;
%Straight Lines [id:da5910455824649345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (254,39) -- (230.8,59.6) ;
%Straight Lines [id:da9522700369891819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (265,204) -- (233,234) ;
%Straight Lines [id:da6991382643822182] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (260,220) -- (236,241) ;

% Text Node
\draw (209,39.6) node [anchor=north west][inner sep=0.75pt]    {$\underline{x}$};
% Text Node
\draw (312,123.6) node [anchor=north west][inner sep=0.75pt]    {$\underline{\omega }$};
% Text Node
\draw (200.47,140.62) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.3]  {$p$};


\end{tikzpicture}

==> Fig3.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,315); %set diagram left start at 0, and has height of 315

%Shape: Circle [id:dp10084511742396685] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (3,174) .. controls (3,98.34) and (64.34,37) .. (140,37) .. controls (215.66,37) and (277,98.34) .. (277,174) .. controls (277,249.66) and (215.66,311) .. (140,311) .. controls (64.34,311) and (3,249.66) .. (3,174) -- cycle ;
%Straight Lines [id:da9481685957225776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (140,37) -- (140,174) ;
\draw [shift={(140,174)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(140,37)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da6680953319713812] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (257,106.4) .. controls (216,146) and (62,144.4) .. (25,103.4) ;
%Curve Lines [id:da8350403210977853] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (257,106.4) .. controls (248.5,94.94) and (218.79,82.31) .. (196.51,76.17) .. controls (174.23,70.03) and (160.76,68.96) .. (141,68.96) .. controls (121.24,68.95) and (94.21,71.76) .. (64.45,81.73) .. controls (34.68,91.7) and (34.85,93.89) .. (25,103.4) ;
%Straight Lines [id:da8552781375447553] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (140,105.5) -- (198,105.5) -- (257,106.4) ;
\draw [shift={(140,105.5)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da8294829926886789] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (69,54.4) .. controls (56,120.4) and (134,276.4) .. (211,292.4) ;
%Curve Lines [id:da5812121292219663] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (69,54.4) .. controls (130,88.4) and (206,193.4) .. (211,292.4) ;
%Straight Lines [id:da26133546855667333] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (257,106.4) -- (140,174) ;
%Curve Lines [id:da4404351468103902] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (70.4,55.28) .. controls (93.6,44.08) and (120,36.08) .. (140,37) ;
\draw [shift={(70.4,55.28)}, rotate = 334.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da7764974373294677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (140,37) .. controls (194,37.4) and (246,72.4) .. (257,106.4) ;
\draw [shift={(257,106.4)}, rotate = 72.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

% Text Node
\draw (139.6,3) node [anchor=north west][inner sep=0.75pt]    {$\underline{x}$};
% Text Node
\draw (273,87.4) node [anchor=north west][inner sep=0.75pt]    {$\underline{\omega }$};
% Text Node
\draw (51,32.4) node [anchor=north west][inner sep=0.75pt]    {$\underline{y}$};
% Text Node
\draw (95.8,22.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (214.2,25.2) node [anchor=north west][inner sep=0.75pt]    {$\frac{\pi }{2} -r$};
% Text Node
\draw (158,241.4) node [anchor=north west][inner sep=0.75pt]    {$\xi $};


\end{tikzpicture}

